Balancing Quantum Memories in Asymmetric Repeaters for High-Fidelity Entanglement Distribution

At the core of the quantum Internet lie quantum repeaters that enable remote end-to-end entanglement generation. Fundamentally, the entanglement generation rate and fidelity of quantum repeaters constitute the bottleneck for end-to-end performance. To achieve high rates, quantum repeaters employ quantum memory multiplexing. In a high-rate standard repeater, each memory sequentially generates an entanglement with its neighboring nodes and then applies entanglement swapping. This, however, results in low fidelity due to decoherence of the first-formed entanglement in the sequential generation process. By allocating different numbers of memories to simultaneously form entanglements with the left and right adjacent nodes, quantum repeaters reduce high waiting times and achieve high fidelity. In such a repeater, a mismatch problem arises due to the difference between the probabilistic number of generated entanglements on both sides. Consequently, some entanglements remain stored until opposite entanglements are available. The mismatch problem reduces the repeater rate and particularly the entanglement fidelity. In this paper, we consider the mismatch problem in an asymmetric repeater with different distances to its adjacent nodes. To mitigate the mismatch problem, we derive a dynamic optimal memory allocation. Under the optimal allocation, we derive statistical lower bounds on the achievable rate and fidelity. We demonstrate that the optimal allocation significantly improves the fidelity while maintaining a comparable rate to the standard repeater. In contrast, our results show that fixed memory allocation may be detrimental to the fidelity.

==> L_10_30_rate_opt_vs_std.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor7}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.8pt, 
ymode=log,
width=1.2in,
height=0.6in,
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{black}},
xlabel={\# of memories ($N$)},
ymin=500,
ymax=50000,
ylabel style={font=\color{black}},
xlabel style={yshift=0.2cm},
yticklabels={},
% ylabel={Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend style={at={(0.5,1.1)}, anchor=south, legend columns=1},
 legend style={font=\small},
]
\addplot [color=mycolor1, forget plot,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	573.32\\
4	1598.26\\
6	2484.5\\
8	3469.32\\
10	4422.34\\
12	5329.86\\
14	6298.98\\
16	7210.74\\
18	8134\\
20	9082.42\\
22	10035.2\\
24	10971.44\\
26	11909.18\\
28	12842.9\\
30	13774.68\\
32	14716.28\\
34	15670.3\\
36	16604.26\\
38	17551.1\\
40	18501.62\\
40	18499.64\\
60	27922.04\\
80	37373.74\\
100	46871.36\\
120	56334.92\\
140	65848.82\\
160	75317.38\\
180	84834.04\\
200	94426.88\\
};
% \addlegendentry{Optimal (Sim.) }
% \addplot [color=mycolor2,forget plot, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 2	575.58\\
% 4	1172\\
% 6	1781.48\\
% 8	2379.76\\
% 10	2979.5\\
% 12	3569.68\\
% 14	4167.84\\
% 16	4776.54\\
% 18	5384.38\\
% 20	5971.58\\
% 22	6571.6\\
% 24	7179.1\\
% 26	7782.38\\
% 28	8368.52\\
% 30	8958.68\\
% 32	9558.28\\
% 34	10175.14\\
% 36	10732.22\\
% 38	11346.56\\
% 40	11977.4\\
% 40	11910.46\\
% 60	17904.26\\
% 80	23918.06\\
% 100	29856.78\\
% 120	35795.96\\
% 140	41784.32\\
% 160	47720.8\\
% 180	53718.6\\
% 200	59695.46\\
% };
% \addlegendentry{Equal Alloc. (Sim.) }
% \addplot [color=mycolor5, forget plot, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 2	572.54\\
% 4	1526.32\\
% 6	2292.32\\
% 8	3268\\
% 10	4023.16\\
% 12	5043.34\\
% 14	5888.2\\
% 16	6850.94\\
% 18	7736.82\\
% 20	8471.58\\
% 22	9596.1\\
% 24	10386.08\\
% 26	11427.34\\
% 28	12277.38\\
% 30	13039.56\\
% 32	14151.96\\
% 34	14966.78\\
% 36	16025.64\\
% 38	16874.78\\
% 40	17614.02\\
% 40	17606.44\\
% 60	26861.32\\
% 80	36117.66\\
% 100	45498.1\\
% 120	54883.86\\
% 140	64241.16\\
% 160	73669.82\\
% 180	83092.58\\
% 200	92545.9\\
% };
% \addlegendentry{Proportional Alloc. (Sim.) }

% \addplot [color=mycolor4, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 2	958.951802160039\\
% 4	1917.90360432008\\
% 6	2876.85540648012\\
% 8	3835.80720864016\\
% 10	4794.7590108002\\
% 12	5753.71081296024\\
% 14	6712.66261512028\\
% 16	7671.61441728031\\
% 18	8630.56621944035\\
% 20	9589.51802160039\\
% 22	10548.4698237604\\
% 24	11507.4216259205\\
% 26	12466.3734280805\\
% 28	13425.3252302406\\
% 30	14384.2770324006\\
% 32	15343.2288345606\\
% 34	16302.1806367207\\
% 36	17261.1324388807\\
% 38	18220.0842410407\\
% 40	19179.0360432008\\
% 40	19179.0360432008\\
% 60	28768.5540648012\\
% 80	38358.0720864016\\
% 100	47947.590108002\\
% 120	57537.1081296024\\
% 140	67126.6261512028\\
% 160	76716.1441728031\\
% 180	86305.6621944035\\
% 200	95895.1802160039\\
% };
\addplot [color=mycolor4, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	1103.84226694070\\
4	2207.68453388130\\
6	3311.52680082200\\
8	4415.36906776270\\
10	5519.21133470340\\
12	6623.05360164400\\
14	7726.89586858470\\
16	8830.73813552540\\
18	9934.58040246610\\
20	11038.4226694067\\
22	12142.2649363474\\
24	13246.1072032881\\
26	14349.9494702288\\
28	15453.7917371694\\
30	16557.6340041101\\
40	22076.8453388135\\
50	27596.0566735168\\
60	33115.2680082202\\
70	38634.4793429236\\
80	44153.6906776269\\
90	49672.9020123303\\
100	55192.1133470337\\
110	60711.3246817371\\
120	66230.5360164404\\
130	71749.7473511438\\
140	77268.9586858472\\
150	82788.1700205505\\
160	88307.3813552539\\
170	93826.5926899573\\
180	99345.8040246607\\
190	104865.015359364\\
200	110384.226694067\\
};
\addlegendentry{Standard }

% \addplot [color=black, dashed, mark options={solid, black}]
%   table[row sep=crcr]{%
% 2	653.165464815661\\
% 4	1485.45641885926\\
% 6	2347.21793393926\\
% 8	3224.2345339514\\
% 10	4110.99997390748\\
% 12	5004.69031615194\\
% 14	5903.62801218575\\
% 16	6806.72004635869\\
% 18	7713.20720740722\\
% 20	8622.53671823155\\
% 22	9534.29127677209\\
% 24	10448.1466808388\\
% 26	11363.845109449\\
% 28	12281.1775223414\\
% 30	13199.971640368\\
% 32	14120.0834851831\\
% 34	15041.391268979\\
% 36	15963.7908824983\\
% 38	16887.1924982412\\
% 40	17811.5179694154\\
% 40	17811.5179694154\\
% 60	27093.6933173972\\
% 80	36424.1094796639\\
% 100	45785.3541806979\\
% 120	55168.4973455373\\
% 140	64568.2341000397\\
% 160	73981.1080252323\\
% 180	83404.718284297\\
% 200	92837.3168425602\\
% };
% \addlegendentry{Optimal (Bound) }
\addplot [color=black, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
2	467.791778449548\\
4	1223.29843749321\\
6	2026.14129076681\\
8	2853.48716121917\\
10	3696.49180995313\\
12	4550.61937281624\\
14	5413.17533844573\\
16	6282.40408362658\\
18	7157.08614830888\\
20	8036.33365105293\\
22	8919.47631309067\\
24	9805.99339449386\\
26	10695.4707781342\\
28	11587.5726994361\\
30	12482.022440247\\
40	16982.5016415066\\
50	21517.9949354485\\
60	26078.3598214911\\
70	30657.571189061\\
80	35251.7033453067\\
90	39858.0294946606\\
100	44474.5642738676\\
110	49099.8088940385\\
120	53732.5989452952\\
130	58372.0084335881\\
140	63017.2865665018\\
150	67667.8145834364\\
160	72323.0753694149\\
170	76982.6315093594\\
180	81646.1090827612\\
190	86313.1854637061\\
200	90983.579978899\\
};
\addlegendentry{Optimal (Bound) }

\end{axis}


\end{tikzpicture}%

==> L_10_30_rel_diff_vs_std.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor5}{rgb}{0.07059,0.07059,0.07059}%
\definecolor{mycolor6}{rgb}{0.28600,0.85800,0.25000}%

%
\begin{tikzpicture}

\begin{axis}[%
line width=0.8pt, 
width=1.2in,
height=0.6in,
scale only axis,
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{black}},
xlabel={\# of memories ($N$)},ymin=0,
xlabel style={yshift=0.2cm},
ymin=0,
ymax=50,
ylabel style={font=\color{black}},
% ylabel={rel diff},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos= outer north east,
yticklabels={}
]
\addplot [color=mycolor1, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	67.2629250959392\\
4	19.9994746987398\\
6	15.792127449391\\
8	10.5636611393632\\
10	8.42131113392904\\
12	7.95238173160713\\
14	6.567454018274\\
16	6.39149958645459\\
18	6.1048219749244\\
20	5.58329191559515\\
22	5.11469451291886\\
24	4.88524410579173\\
26	4.67868844102208\\
28	4.53499778274812\\
30	4.42548961137818\\
32	4.26023991498276\\
34	4.03234549894177\\
36	3.95604765813539\\
38	3.8116371112964\\
40	3.66138772280907\\
40	3.67248250885305\\
60	3.03170565188353\\
80	2.6337532352972\\
100	2.29613586634131\\
120	2.13400166291592\\
140	1.94051488121242\\
160	1.85715989165203\\
180	1.7347071934845\\
200	1.55496000291856\\
};
% \addlegendentry{rel diff - opt vs std}

\addplot [color=mycolor2,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	39.978213847296\\
4	38.8916107483155\\
6	38.0754418179233\\
8	37.9593428303803\\
10	37.8592335237564\\
12	37.958647626862\\
14	37.9107778988931\\
16	37.7374860076278\\
18	37.6126680092937\\
20	37.7280486198679\\
22	37.7009167225614\\
24	37.6133052791855\\
26	37.5730235830238\\
28	37.6661655752674\\
30	37.7189414537792\\
32	37.7035948361145\\
34	37.5841782964882\\
36	37.8243574805922\\
38	37.7249860654218\\
40	37.5495203563886\\
40	37.8985472827118\\
60	37.7644772842227\\
80	37.6453020211116\\
100	37.7303845036891\\
120	37.7863066746949\\
140	37.7529865632144\\
160	37.7956224018391\\
180	37.757733810096\\
200	37.7492592792089\\
};
% \addlegendentry{rel diff - eq assignment vs std}

\addplot [color=mycolor6,  mark options={solid, mycolor6}]
  table[row sep=crcr]{%
2	40.2952266516051\\
4	20.417272455093\\
6	20.3185535555055\\
8	14.8028088419348\\
10	16.0925504089396\\
12	12.3463072102986\\
14	12.2821995144397\\
16	10.6975451663961\\
18	10.3555919358708\\
20	11.6579166865554\\
22	9.02851161990547\\
24	9.74450804335394\\
26	8.3346887855941\\
28	8.55059531559656\\
30	9.34852011937486\\
32	7.76413392125976\\
34	8.19154606662054\\
36	7.15765575205115\\
38	7.38363348513201\\
40	8.16003494479907\\
40	8.19955726480994\\
60	6.62957915960994\\
80	5.84078386774771\\
100	5.10868242279639\\
120	4.6113685860365\\
140	4.29854190005504\\
160	3.97090365483087\\
180	3.72291007647456\\
200	3.49264708451421\\
};
% \addlegendentry{rel diff - neq assignment vs std}

\end{axis}

\end{tikzpicture}%

==> L_20_30_F_0_1_tc_0_001_Fidelity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor7}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.8pt,
width=1.3in,
height=0.65in,
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{black}},
xlabel={\# of memories ($N$)},
ymin=0.2,
ymax=1,
ylabel style={font=\color{black}, align=center},
xlabel style={yshift=0.2cm},
ylabel={Expected fidelity \\ $\Ebb[F_{\text{swap}}]$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend style={at={(0.4,1.1)}, anchor=south, legend columns=5}]
\addplot [color=mycolor1, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.671011473319746\\
4	0.796320868619204\\
6	0.884466413959583\\
8	0.894044312733422\\
10	0.903836968608089\\
12	0.920976952100639\\
14	0.924315953379366\\
16	0.934159250815363\\
18	0.932586810090418\\
20	0.935762539629861\\
22	0.938801737794964\\
24	0.940004462782271\\
26	0.943243861827343\\
28	0.943223971711183\\
30	0.944928869440214\\
40	0.949819265859161\\
50	0.953470235907975\\
60	0.955987317165895\\
70	0.958352231881682\\
80	0.960351349296406\\
90	0.961998539159481\\
100	0.963572603767229\\
};
% \addlegendentry{sim-opt}

% \addplot [color=mycolor2, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 2	1\\
% 4	1\\
% 6	1\\
% 8	1\\
% 10	0.996702047958993\\
% 12	0.994003378853262\\
% 14	0.992583306867819\\
% 16	0.988474755929837\\
% 18	0.954109045864697\\
% 20	0.954635592020313\\
% 22	0.957476766894898\\
% 24	0.958081274502225\\
% 26	0.960067891126505\\
% 28	0.960795578963678\\
% 30	0.960801720075721\\
% 40	0.955793529586992\\
% 50	0.959127529636189\\
% 60	0.958516594056551\\
% 70	0.960991138461942\\
% 80	0.961575751589065\\
% 90	0.962621921725152\\
% 100	0.964291284035931\\
% };
% \addlegendentry{sim-opt drop}

% \addplot [color=mycolor3,  mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 2	1\\
% 4	1\\
% 6	1\\
% 8	1\\
% 10	1\\
% 12	1\\
% 14	1\\
% 16	1\\
% 18	1\\
% 20	1\\
% 22	1\\
% 24	1\\
% 26	1\\
% 28	1\\
% 30	1\\
% 40	1\\
% 50	1\\
% 60	1\\
% 70	1\\
% 80	1\\
% 90	1\\
% 100	1\\
% };
% % \addlegendentry{sim-opt-reset}

\addplot [color=mycolor2,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.669495820076281\\
4	0.634945296088999\\
6	0.622831862772225\\
8	0.60998955139005\\
10	0.602388506258005\\
12	0.596485794431063\\
14	0.590593860577862\\
16	0.58818565688349\\
18	0.583611877205377\\
20	0.580072252423838\\
22	0.579358023270613\\
24	0.575383382714274\\
26	0.572354719914295\\
28	0.57055580489157\\
30	0.566358507742145\\
40	0.562513414122044\\
50	0.559451270078307\\
60	0.55676559224577\\
70	0.555529590162634\\
80	0.552539220083262\\
90	0.551941173729169\\
100	0.551957196438823\\
};
% \addlegendentry{sim-eq-division}

\addplot [color=mycolor5,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.670058667064872\\
4	0.635976156889165\\
6	0.769543731220128\\
8	0.768024021098216\\
10	0.754394282089642\\
12	0.802544827328302\\
14	0.805213244029005\\
16	0.811858137658992\\
18	0.826768894259372\\
20	0.825639758522655\\
22	0.836682648121455\\
24	0.845139747407298\\
26	0.838760363517511\\
28	0.851229992607327\\
30	0.855071063146851\\
40	0.872963995334687\\
50	0.882589109432383\\
60	0.892559778752255\\
70	0.898724549222711\\
80	0.903272707261291\\
90	0.909228283852352\\
100	0.911429246399672\\
};
% \addlegendentry{sim-opt-neq-divison}
% \addplot [color=mycolor4, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 2	0.598074307668561\\
% 4	0.598074307668561\\
% 6	0.598074307668561\\
% 8	0.598074307668561\\
% 10	0.598074307668561\\
% 12	0.598074307668561\\
% 14	0.598074307668561\\
% 16	0.598074307668561\\
% 18	0.598074307668561\\
% 20	0.598074307668561\\
% 22	0.598074307668561\\
% 24	0.598074307668561\\
% 26	0.598074307668561\\
% 28	0.598074307668561\\
% 30	0.598074307668561\\
% 40	0.598074307668561\\
% 50	0.598074307668561\\
% 60	0.598074307668561\\
% 70	0.598074307668561\\
% 80	0.598074307668561\\
% 90	0.598074307668561\\
% 100	0.598074307668561\\
% };
\addplot [color=mycolor4, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.521583\\
4	0.521583\\
6	0.521583\\
8	0.521583\\
10	0.521583\\
12	0.521583\\
14	0.521583\\
16	0.521583\\
18	0.521583\\
20	0.521583\\
22	0.521583\\
24	0.521583\\
26	0.521583\\
28	0.521583\\
30	0.521583\\
40	0.521583\\
50	0.521583\\
60	0.521583\\
70	0.521583\\
80	0.521583\\
90	0.521583\\
100	0.521583\\
};
% \addlegendentry{std}

\addplot [color=black,dashed, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.720479314900594\\
4	0.789333606222139\\
6	0.822975253936735\\
8	0.844019769178977\\
10	0.858823265042552\\
12	0.869986912347516\\
14	0.878804473337182\\
16	0.886003305546917\\
18	0.892028568773278\\
20	0.897170310701262\\
22	0.901626842564002\\
24	0.905539045711658\\
26	0.90901017370397\\
28	0.912117888993937\\
30	0.914921898028094\\
40	0.925734747354251\\
50	0.9332145670354\\
60	0.938789005253957\\
70	0.943152848280132\\
80	0.946690557583456\\
90	0.949634562034649\\
100	0.952134813920081\\
};
% \addlegendentry{Bound-opt}

% \addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 2	0.250972502199294\\
% 4	0.26234258423512\\
% 6	0.28200796593624\\
% 8	0.303709091883004\\
% 10	0.324826319371037\\
% 12	0.344507183060922\\
% 14	0.362567256350168\\
% 16	0.379063933884576\\
% 18	0.394133950691851\\
% 20	0.407930774197381\\
% 22	0.4206010114931\\
% 24	0.432276493290425\\
% 26	0.443072692276785\\
% 28	0.453089607003081\\
% 30	0.462413480805487\\
% 40	0.500916164956188\\
% 50	0.529911578327843\\
% 60	0.552761051356252\\
% 70	0.571375319728213\\
% 80	0.586926133921511\\
% 90	0.600176186490054\\
% 100	0.611645894394804\\
% };
% \addlegendentry{Bound}

\end{axis}

\end{tikzpicture}%

==> L_20_30_rate_opt_vs_std.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor7}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.8pt, 
ymode=log,
width=1.2in,
height=0.6in,
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{black}},
xlabel={\# of memories ($N$)},
xlabel style={yshift=0.2cm},
ymin=500,
ymax=50000,
ylabel style={font=\color{black},align=center},
ylabel={Expected rate \\ $R$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
% legend pos= outer north east
legend style={at={(0.5,1.1)}, anchor=south, legend columns=1},
 legend style={font=\small}
]
\addplot [color=mycolor1, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	533.56\\
4	1372.48\\
6	2221.1\\
8	3011.78\\
10	3819.24\\
12	4638.86\\
14	5468.32\\
16	6275.02\\
18	7055.28\\
20	7874.82\\
22	8700.94\\
24	9511.04\\
26	10344.14\\
28	11148.66\\
30	11960.08\\
32	12790.66\\
34	13589.28\\
36	14405.94\\
38	15208.16\\
40	16032.22\\
40	16039.32\\
60	24221.58\\
80	32391.82\\
100	40605.5\\
120	48838.2\\
140	57016.36\\
160	65311.6\\
180	73523.46\\
200	81709.6\\
};
\addlegendentry{Optimal (Sim.)}
\addplot [color=mycolor2, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	529.36\\
% 4	1152.2\\
% 6	1752.54\\
% 8	2366.24\\
% 10	2971.48\\
% 12	3567.3\\
% 14	4171.16\\
% 16	4767.58\\
% 18	5358.72\\
% 20	5959.58\\
% 22	6582.34\\
% 24	7174.14\\
% 26	7743.7\\
% 28	8338.56\\
% 30	8961.82\\
% 32	9567.64\\
% 34	10159.34\\
% 36	10750.16\\
% 38	11337.04\\
% 40	11944.58\\
% 40	11959.56\\
% 60	17917.72\\
% 80	23892.26\\
% 100	29819.48\\
% 120	35804.38\\
% 140	41818.76\\
% 160	47746.88\\
% 180	53731.26\\
% 200	59680.78\\
};
\addlegendentry{Equal Alloc. (Sim.)}

\addplot [color=mycolor5,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	530.06\\
% 4	1137.6\\
% 6	2017.48\\
% 8	2739.08\\
% 10	3416.28\\
% 12	4287.98\\
% 14	5036.66\\
% 16	5801.26\\
% 18	6605.7\\
% 20	7347\\
% 22	8153.22\\
% 24	8945.58\\
% 26	9672.22\\
% 28	10529.96\\
% 30	11324.66\\
% 32	12059.64\\
% 34	12898\\
% 36	13605.12\\
% 38	14477.98\\
% 40	15286.3\\
% 40	15308.18\\
% 60	23254.3\\
% 80	31335.8\\
% 100	39312.66\\
% 120	47366.88\\
% 140	55501.6\\
% 160	63552.62\\
% 180	71644.16\\
% 200	79929.5\\
};
\addlegendentry{Prop. Alloc. (Sim.)}

% \addplot [color=mycolor4, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 2	829.742100674067\\
% 4	1659.48420134813\\
% 6	2489.2263020222\\
% 8	3318.96840269627\\
% 10	4148.71050337034\\
% 12	4978.4526040444\\
% 14	5808.19470471847\\
% 16	6637.93680539254\\
% 18	7467.6789060666\\
% 20	8297.42100674067\\
% 22	9127.16310741474\\
% 24	9956.90520808881\\
% 26	10786.6473087629\\
% 28	11616.3894094369\\
% 30	12446.131510111\\
% 32	13275.8736107851\\
% 34	14105.6157114591\\
% 36	14935.3578121332\\
% 38	15765.0999128073\\
% 40	16594.8420134813\\
% 40	16594.8420134813\\
% 60	24892.263020222\\
% 80	33189.6840269627\\
% 100	41487.1050337034\\
% 120	49784.526040444\\
% 140	58081.9470471847\\
% 160	66379.3680539254\\
% 180	74676.789060666\\
% 200	82974.2100674067\\
% };
\addplot [color=mycolor4, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	923.680959673810\\
4	1847.36191934762\\
6	2771.04287902142\\
8	3694.72383869523\\
10	4618.40479836904\\
12	5542.08575804285\\
14	6465.76671771666\\
16	7389.44767739046\\
18	8313.12863706427\\
20	9236.80959673808\\
22	10160.4905564119\\
24	11084.1715160857\\
26	12007.8524757595\\
28	12931.5334354333\\
30	13855.2143951071\\
40	18473.6191934762\\
50	23092.0239918452\\
60	27710.4287902142\\
70	32328.8335885833\\
80	36947.2383869523\\
90	41565.6431853214\\
100	46184.0479836904\\
110	50802.4527820594\\
120	55420.8575804285\\
130	60039.2623787975\\
140	64657.6671771666\\
150	69276.0719755356\\
160	73894.4767739047\\
170	78512.8815722737\\
180	83131.2863706427\\
190	87749.6911690118\\
200	92368.0959673808\\
};
% \addlegendentry{Standard}

% This one (uses p_r+p_l)/2 
% \addplot [color=black, dashed]
%   table[row sep=crcr]{%
% 2	640.457358591614\\
% 4	1391.79515194484\\
% 6	2161.37551163782\\
% 8	2940.39891853136\\
% 10	3725.45695297046\\
% 12	4514.80156984808\\
% 14	5307.3943501893\\
% 16	6102.55870658594\\
% 18	6899.82467981925\\
% 20	7698.8500954426\\
% 22	8499.37663938805\\
% 24	9301.20362732005\\
% 26	10104.1714655216\\
% 28	10908.1507560205\\
% 30	11713.0348563345\\
% 32	12518.7346424553\\
% 34	13325.1747265354\\
% 36	14132.2906639233\\
% 38	14940.0268505157\\
% 40	15748.3349126816\\
% 40	15748.3349126816\\
% 60	23855.5077899209\\
% 80	31992.5422043665\\
% 100	40148.6597866869\\
% 120	48318.332732891\\
% 140	56498.2772738527\\
% 160	64686.3538523258\\
% 180	72881.0763267718\\
% 200	81081.3626465822\\
% };
% % \addlegendentry{Bound Optimal}
\addplot [color=black, dashed,  mark options={black, mycolor4}]
  table[row sep=crcr]{%
2	566.67478754167\\
4	1287.45083929925\\
6	2033.58034986626\\
8	2792.83377643147\\
10	3560.47410854807\\
12	4334.07191886506\\
14	5112.18401610019\\
16	5893.87008129476\\
18	6678.47696666941\\
20	7465.52911930157\\
22	8254.66753514764\\
24	9045.61330377692\\
26	9838.14462236547\\
28	10632.0816540363\\
30	11427.2761874177\\
40	15418.3692238368\\
50	19428.2159511897\\
60	23451.3840047731\\
70	27484.6463107754\\
80	31525.9002520845\\
90	35573.6853458662\\
100	39626.9382234589\\
110	43684.8561274169\\
120	47746.8153950574\\
130	51812.3200601886\\
140	55880.9679953287\\
150	59952.4277897753\\
160	64026.4224746363\\
170	68102.717768611\\
180	72181.1133983487\\
190	76261.4365640934\\
200	80343.5369360827\\
};
% \addlegendentry{bound-opt}
\end{axis}

\end{tikzpicture}%

==> L_20_30_rel_diff_vs_std.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor5}{rgb}{0.07059,0.07059,0.07059}%
\definecolor{mycolor6}{rgb}{0.28600,0.85800,0.25000}%

%
\begin{tikzpicture}

\begin{axis}[%
line width=0.8pt, 
width=1.2in,
height=0.6in,
scale only axis,
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{black}},
xlabel={\# of memories ($N$)},ymin=0,
xlabel style={yshift=0.2cm},
ymax=50,
ylabel style={font=\color{white!15!black},align=center},
ylabel={Rel. diff. \\ to standard rate $[\%]$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos= outer north east
]
\addplot [color=mycolor1, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	55.5105518918336\\
4	20.9113576407769\\
6	12.0717798398182\\
8	10.199563138618\\
10	8.62659857380882\\
12	7.32060471849557\\
14	6.21534044676371\\
16	5.78351631377327\\
18	5.84525215252408\\
20	5.36648465286407\\
22	4.89858690457282\\
24	4.68787018127153\\
26	4.27785498613586\\
28	4.19538679479811\\
30	4.06394865344552\\
32	3.79349940335429\\
34	3.79958107757832\\
36	3.67499664814102\\
38	3.66211239760285\\
40	3.50932068971951\\
40	3.46350103047602\\
60	2.76894826936151\\
80	2.46316516627558\\
100	2.17114684883417\\
120	1.93767591853104\\
140	1.86891454870973\\
160	1.63488270678619\\
180	1.56865449567531\\
200	1.54768848141066\\
};
% \addlegendentry{rel diff - opt vs std}

\addplot [color=mycolor2,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	36.201863257275\\
4	30.5687876350993\\
6	29.5949910791049\\
8	28.7055580861297\\
10	28.3758170740999\\
12	28.3452051526615\\
14	28.1849143829248\\
16	28.1767793250622\\
18	28.241156758271\\
20	28.1755138716169\\
22	27.8818629344683\\
24	27.948093809592\\
26	28.2103161590426\\
28	28.2172824438383\\
30	27.9951365392565\\
32	27.9321249923062\\
34	27.9766285441426\\
36	28.0220793152557\\
38	28.0877377073266\\
40	28.0223337450489\\
40	27.9320647326183\\
60	28.0189190294029\\
80	28.012993493429\\
100	28.1234977090467\\
120	28.081307892912\\
140	28.0004164357176\\
160	28.0696978597155\\
180	28.0482454108335\\
200	28.0730965061114\\
};
% \addlegendentry{rel diff - eq assignment vs std}

\addplot [color=mycolor6,  mark options={solid, mycolor6}]
  table[row sep=crcr]{%
2	36.1174996942557\\
4	31.448579078015\\
6	18.9515232760864\\
8	17.4719470732285\\
10	17.6544134081017\\
12	13.869221201051\\
14	13.2835544251244\\
16	12.604470785453\\
18	11.5427955179802\\
20	11.4544146424361\\
22	10.6708195739761\\
24	10.1570235625747\\
26	10.3315448893701\\
28	9.35255672949755\\
30	9.01060308739261\\
32	9.16123222050734\\
34	8.56124068712646\\
36	8.90663503925262\\
38	8.16436254718337\\
40	7.88523332984013\\
40	7.75338513277848\\
60	6.58020935618172\\
80	5.58572364068493\\
100	5.24125516093948\\
120	4.85621985931929\\
140	4.44259736177315\\
160	4.25847388548349\\
180	4.0610062360908\\
200	3.66946556638892\\
};
% \addlegendentry{rel diff - neq assignment vs std}

\end{axis}

\end{tikzpicture}%

==> L_20_40_F_1_tc_0_001_Fidelity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor7}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.8pt,
width=1.3in,
height=0.65in,
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{black}},
xlabel={\# of memories ($N$)},
ymin=0.2,
ymax=1,
ylabel style={font=\color{black}},
xlabel style={yshift=0.2cm},
% ylabel={Expected fidelity},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend style={at={(0.4,1.1)}, anchor=south, legend columns=5}]
\addplot [color=mycolor1, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.416906186919465\\
4	0.618271515336997\\
6	0.717835619650823\\
8	0.767193571091479\\
10	0.755936530892898\\
12	0.790657154283724\\
14	0.815111340294563\\
16	0.834520096205667\\
18	0.833008209521672\\
20	0.848286041495776\\
22	0.858193834088175\\
24	0.867647351075494\\
26	0.866783621465581\\
28	0.874771958519697\\
30	0.882813614281321\\
40	0.898835534876835\\
50	0.906990512259669\\
60	0.914068031751786\\
70	0.919115358980103\\
80	0.922433758858753\\
90	0.926535623387991\\
100	0.929028970210521\\
};
\addlegendentry{Optimal (Sim.) }
% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 2	1\\
% 4	1\\
% 6	1\\
% 8	1\\
% 10	0.998163213223039\\
% 12	0.994730453406013\\
% 14	0.993830902625925\\
% 16	0.990941979912433\\
% 18	0.984048995369721\\
% 20	0.980175176507918\\
% 22	0.980771916719801\\
% 24	0.97764995875469\\
% 26	0.976444886089705\\
% 28	0.974738203188951\\
% 30	0.972648598485706\\
% 40	0.969901056576353\\
% 50	0.96970199443552\\
% 60	0.937765308615694\\
% 70	0.941719469509401\\
% 80	0.945782053680493\\
% 90	0.947495229205245\\
% 100	0.949460937895697\\
% };
% \addlegendentry{sim-opt drop}

% \addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 2	1\\
% 4	1\\
% 6	1\\
% 8	1\\
% 10	1\\
% 12	1\\
% 14	1\\
% 16	1\\
% 18	1\\
% 20	1\\
% 22	1\\
% 24	1\\
% 26	1\\
% 28	1\\
% 30	1\\
% 40	1\\
% 50	1\\
% 60	1\\
% 70	1\\
% 80	1\\
% 90	1\\
% 100	1\\
% };
% \addlegendentry{sim-opt-reset}

\addplot [color=mycolor2, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.42461797465389\\
4	0.332125482201625\\
6	0.297166144347971\\
8	0.279962574283291\\
10	0.272808900812282\\
12	0.268560867696506\\
14	0.264147157303898\\
16	0.26254719285735\\
18	0.260945233772085\\
20	0.259387806137365\\
22	0.258648199451164\\
24	0.25786419785096\\
26	0.257225627370346\\
28	0.256600283734341\\
30	0.256400250179929\\
40	0.25496493032138\\
50	0.254376146785948\\
60	0.254004227040107\\
70	0.253665258101641\\
80	0.253294528573556\\
90	0.253325589244582\\
100	0.253216807235501\\
};
\addlegendentry{Equal Alloc. (Sim.) }
\addplot [color=mycolor5,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.409936354555387\\
4	0.615100067876735\\
6	0.661128866869413\\
8	0.60992478325451\\
10	0.637776310166229\\
12	0.675632288291575\\
14	0.66911628045467\\
16	0.625372616452457\\
18	0.689452666174467\\
20	0.697063382384474\\
22	0.682581743654204\\
24	0.646749174102457\\
26	0.719784026532611\\
28	0.717859257769426\\
30	0.702032784318573\\
40	0.688622656776996\\
50	0.765414953853723\\
60	0.764890987310127\\
70	0.761796512437988\\
80	0.757176393061229\\
90	0.750644884764336\\
100	0.800320382838626\\
};
\addlegendentry{Proportional Alloc. (Sim.) }

% \addplot [color=mycolor4,  mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 2	0.409799800442266\\
% 4	0.409799800442266\\
% 6	0.409799800442266\\
% 8	0.409799800442266\\
% 10	0.409799800442266\\
% 12	0.409799800442266\\
% 14	0.409799800442266\\
% 16	0.409799800442266\\
% 18	0.409799800442266\\
% 20	0.409799800442266\\
% 22	0.409799800442266\\
% 24	0.409799800442266\\
% 26	0.409799800442266\\
% 28	0.409799800442266\\
% 30	0.409799800442266\\
% 40	0.409799800442266\\
% 50	0.409799800442266\\
% 60	0.409799800442266\\
% 70	0.409799800442266\\
% 80	0.409799800442266\\
% 90	0.409799800442266\\
% 100	0.409799800442266\\
% };
% \addlegendentry{Standard }
\addplot [color=mycolor4,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.336792\\
4	0.336792\\
6	0.336792\\
8	0.336792\\
10	0.336792\\
12	0.336792\\
14	0.336792\\
16	0.336792\\
18	0.336792\\
20	0.336792\\
22	0.336792\\
24	0.336792\\
26	0.336792\\
28	0.336792\\
30	0.336792\\
40	0.336792\\
50	0.336792\\
60	0.336792\\
70	0.336792\\
80	0.336792\\
90	0.336792\\
100	0.336792\\
};
\addlegendentry{Standard }
\addplot [color=black,dashed, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.5259894438003\\
4	0.619877204223036\\
6	0.671108293181503\\
8	0.704963825869953\\
10	0.729617561628342\\
12	0.74866925868843\\
14	0.763997355618788\\
16	0.776695265943484\\
18	0.787450328505456\\
20	0.796720094064707\\
22	0.80482298823626\\
24	0.811988629676907\\
26	0.81838748423268\\
28	0.82414921159722\\
30	0.829374482127982\\
40	0.84976092838835\\
50	0.86408360833364\\
60	0.874875143723813\\
70	0.883393121900963\\
80	0.890343712820334\\
90	0.896158707548104\\
100	0.901119233124725\\
};
\addlegendentry{Optimal (Bound) }

% \addplot [color=mycolor1,  mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 2	0.250000000000313\\
% 4	0.250000022300347\\
% 6	0.250001460097451\\
% 8	0.25001410700623\\
% 10	0.25006023398762\\
% 12	0.250167270936655\\
% 14	0.250359253427194\\
% 16	0.250652939866861\\
% 18	0.251057555376055\\
% 20	0.251576112079665\\
% 22	0.252207074520254\\
% 24	0.252945850746133\\
% 26	0.253785961204077\\
% 28	0.254719892162677\\
% 30	0.25573969016238\\
% 40	0.261857211830969\\
% 50	0.269083062314492\\
% 60	0.27684408361179\\
% 70	0.284791742619634\\
% 80	0.292720545017906\\
% 90	0.300511570129651\\
% 100	0.308097996704212\\
% };
% \addlegendentry{Bound}

\end{axis}

\end{tikzpicture}%

==> L_20_40_F_1_tc_0_001_Fidelity_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor7}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.8pt,
width=1.1in,
height=0.7in,
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{black}},
ylabel={Expected fidelity \\ $\Ebb[F_{\text{swap}}]$},
ymin=0.6,
ymax=1.1,
ylabel style={font=\color{black},align=center},
xlabel={\# of memories ($N$)},
ylabel style={yshift=-0.2cm},
xlabel style={yshift=0.2cm},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend style={at={(1.3,1.1)}, anchor=south, legend columns=8}]
\draw[fill=gray!30, draw=none, opacity=0.5]
  (axis cs:10,0) rectangle (axis cs:100,2);
\draw[dashed] (axis cs:10,0) -- (axis cs:10, 2) node[right]{};
\node at (axis cs:20,0.72){\small Hard-Cutoff};
\node at (axis cs:20,0.64){\small operating region};
\addplot [color=mycolor1, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.416906186919465\\
4	0.618271515336997\\
6	0.717835619650823\\
8	0.767193571091479\\
10	0.755936530892898\\
12	0.790657154283724\\
14	0.815111340294563\\
16	0.834520096205667\\
18	0.833008209521672\\
20	0.848286041495776\\
22	0.858193834088175\\
24	0.867647351075494\\
26	0.866783621465581\\
28	0.874771958519697\\
30	0.882813614281321\\
40	0.898835534876835\\
50	0.906990512259669\\
60	0.914068031751786\\
70	0.919115358980103\\
80	0.922433758858753\\
90	0.926535623387991\\
100	0.929028970210521\\
};
\addlegendentry{Optimal (Sim.) }
\addplot [color=red,  mark options={solid, red}]
  table[row sep=crcr]{%
2	1\\
4	1\\
6	1\\
8	1\\
10	0.998163213223039\\
12	0.994730453406013\\
14	0.993830902625925\\
16	0.990941979912433\\
18	0.984048995369721\\
20	0.980175176507918\\
22	0.980771916719801\\
24	0.97764995875469\\
26	0.976444886089705\\
28	0.974738203188951\\
30	0.972648598485706\\
40	0.969901056576353\\
50	0.96970199443552\\
60	0.937765308615694\\
70	0.941719469509401\\
80	0.945782053680493\\
90	0.947495229205245\\
100	0.949460937895697\\
};
\addlegendentry{Hard-Cutoff (Sim.)}

% \addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 2	1\\
% 4	1\\
% 6	1\\
% 8	1\\
% 10	1\\
% 12	1\\
% 14	1\\
% 16	1\\
% 18	1\\
% 20	1\\
% 22	1\\
% 24	1\\
% 26	1\\
% 28	1\\
% 30	1\\
% 40	1\\
% 50	1\\
% 60	1\\
% 70	1\\
% 80	1\\
% 90	1\\
% 100	1\\
% };
% \addlegendentry{sim-opt-reset}

% \addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 2	0.42461797465389\\
% 4	0.332125482201625\\
% 6	0.297166144347971\\
% 8	0.279962574283291\\
% 10	0.272808900812282\\
% 12	0.268560867696506\\
% 14	0.264147157303898\\
% 16	0.26254719285735\\
% 18	0.260945233772085\\
% 20	0.259387806137365\\
% 22	0.258648199451164\\
% 24	0.25786419785096\\
% 26	0.257225627370346\\
% 28	0.256600283734341\\
% 30	0.256400250179929\\
% 40	0.25496493032138\\
% 50	0.254376146785948\\
% 60	0.254004227040107\\
% 70	0.253665258101641\\
% 80	0.253294528573556\\
% 90	0.253325589244582\\
% 100	0.253216807235501\\
% };
% \addlegendentry{Equal Alloc. (Sim.) }
% \addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 2	0.409936354555387\\
% 4	0.615100067876735\\
% 6	0.661128866869413\\
% 8	0.60992478325451\\
% 10	0.637776310166229\\
% 12	0.675632288291575\\
% 14	0.66911628045467\\
% 16	0.625372616452457\\
% 18	0.689452666174467\\
% 20	0.697063382384474\\
% 22	0.682581743654204\\
% 24	0.646749174102457\\
% 26	0.719784026532611\\
% 28	0.717859257769426\\
% 30	0.702032784318573\\
% 40	0.688622656776996\\
% 50	0.765414953853723\\
% 60	0.764890987310127\\
% 70	0.761796512437988\\
% 80	0.757176393061229\\
% 90	0.750644884764336\\
% 100	0.800320382838626\\
% };
% \addlegendentry{Proportional Alloc. (Sim.) }

% \addplot [color=mycolor4,  mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 2	0.409799800442266\\
% 4	0.409799800442266\\
% 6	0.409799800442266\\
% 8	0.409799800442266\\
% 10	0.409799800442266\\
% 12	0.409799800442266\\
% 14	0.409799800442266\\
% 16	0.409799800442266\\
% 18	0.409799800442266\\
% 20	0.409799800442266\\
% 22	0.409799800442266\\
% 24	0.409799800442266\\
% 26	0.409799800442266\\
% 28	0.409799800442266\\
% 30	0.409799800442266\\
% 40	0.409799800442266\\
% 50	0.409799800442266\\
% 60	0.409799800442266\\
% 70	0.409799800442266\\
% 80	0.409799800442266\\
% 90	0.409799800442266\\
% 100	0.409799800442266\\
% };
% \addlegendentry{Standard}

% \addplot [color=black,dashed, mark options={solid, black}]
%   table[row sep=crcr]{%
% 2	0.5259894438003\\
% 4	0.619877204223036\\
% 6	0.671108293181503\\
% 8	0.704963825869953\\
% 10	0.729617561628342\\
% 12	0.74866925868843\\
% 14	0.763997355618788\\
% 16	0.776695265943484\\
% 18	0.787450328505456\\
% 20	0.796720094064707\\
% 22	0.80482298823626\\
% 24	0.811988629676907\\
% 26	0.81838748423268\\
% 28	0.82414921159722\\
% 30	0.829374482127982\\
% 40	0.84976092838835\\
% 50	0.86408360833364\\
% 60	0.874875143723813\\
% 70	0.883393121900963\\
% 80	0.890343712820334\\
% 90	0.896158707548104\\
% 100	0.901119233124725\\
% };
% \addlegendentry{Optimal (Bound) }

% \addplot [color=mycolor1,  mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 2	0.250000000000313\\
% 4	0.250000022300347\\
% 6	0.250001460097451\\
% 8	0.25001410700623\\
% 10	0.25006023398762\\
% 12	0.250167270936655\\
% 14	0.250359253427194\\
% 16	0.250652939866861\\
% 18	0.251057555376055\\
% 20	0.251576112079665\\
% 22	0.252207074520254\\
% 24	0.252945850746133\\
% 26	0.253785961204077\\
% 28	0.254719892162677\\
% 30	0.25573969016238\\
% 40	0.261857211830969\\
% 50	0.269083062314492\\
% 60	0.27684408361179\\
% 70	0.284791742619634\\
% 80	0.292720545017906\\
% 90	0.300511570129651\\
% 100	0.308097996704212\\
% };
% \addlegendentry{Bound}

\end{axis}

\end{tikzpicture}%

==> L_20_40_F_1_tc_0_001_rate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.42300,0.95600,1.00000}%
\definecolor{mycolor7}{rgb}{0.94900,0.40300,0.77200}%
\definecolor{mycolor8}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor9}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.8pt,
ymode=log,
width=1.1in,
height=0.7in,
scale only axis,
scale only axis,
xmin=5,
xmax=30,
ylabel style={yshift=-0.2cm},
xlabel style={yshift=0.2cm},
xlabel style={font=\color{black}},
xlabel={\# of memories ($N$)},
ymin=0,
ymax=12000,
ylabel style={font=\color{black}, align=center},
ylabel={Expected rate \\ $R$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos = outer north east,
legend style={at={(0.5,1.1)}, anchor=south, legend columns=1},
]
\draw[fill=gray!30, draw=none, opacity=0.5]
  (axis cs:10,0) rectangle (axis cs:100,100000);

\draw[dashed] (axis cs:10,12000) -- (axis cs:10, 10) node[right]{};
\node at (axis cs:20,200){\small Hard-Cutoff}; \\ 
\node at (axis cs:20,80){\small operating region};
\addplot [color=mycolor1,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	136.1625\\
4	397.125\\
6	652.35\\
8	901.05\\
10	1143.3375\\
12	1387.9125\\
14	1633.1625\\
16	1875.375\\
18	2121.15\\
20	2358.4125\\
22	2606.7\\
24	2848.5375\\
26	3095.625\\
28	3325.7625\\
30	3583.275\\
40	4823.85\\
50	6028.1625\\
60	7243.3125\\
70	8447.2125\\
80	9670.8\\
90	10891.05\\
100	12111.3375\\
};
% \addlegendentry{sim-opt}

\addplot [color=red,mark options={solid, red}]
  table[row sep=crcr]{%
2	19.35\\
4	54.6\\
6	88.65\\
8	126.1875\\
10	940.9875\\
12	1150.05\\
14	1350.4125\\
16	1539.1125\\
18	1871.85\\
20	2110.875\\
22	2329.575\\
24	2559.15\\
26	2791.5375\\
28	3034.65\\
30	3268.2\\
40	4456.95\\
50	5591.925\\
60	7120.275\\
70	8321.8125\\
80	9513.45\\
90	10716.45\\
100	11892.2625\\
};
% \addlegendentry{sim-opt drop}

% \addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 2	18.6375\\
% 4	54.6375\\
% 6	94.1625\\
% 8	123.1125\\
% 10	263.2125\\
% 12	325.125\\
% 14	390.0375\\
% 16	440.625\\
% 18	667.4625\\
% 20	744.525\\
% 22	818.55\\
% 24	886.2\\
% 26	1164.6\\
% 28	1259.1\\
% 30	1346.1375\\
% 40	2027.8125\\
% 50	3029.7\\
% 60	3827.175\\
% 70	4677.1125\\
% 80	5532\\
% 90	6418.3125\\
% 100	7585.875\\
% };
% \addlegendentry{sim-opt-reset}

% \addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 2	138.675\\
% 4	279.2625\\
% 6	418.875\\
% 8	549.2625\\
% 10	700.95\\
% 12	839.3625\\
% 14	984.225\\
% 16	1117.9125\\
% 18	1260.15\\
% 20	1394.7375\\
% 22	1540.725\\
% 24	1679.2125\\
% 26	1820.1375\\
% 28	1944.4875\\
% 30	2102.325\\
% 40	2783.3625\\
% 50	3512.475\\
% 60	4221.6\\
% 70	4884.15\\
% 80	5579.175\\
% 90	6303.9375\\
% 100	6986.4\\
% };
% \addlegendentry{sim-eq-division}

% \addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 2	133.2375\\
% 4	399.6375\\
% 6	616.5375\\
% 8	801.525\\
% 10	1072.275\\
% 12	1314.6\\
% 14	1530.6\\
% 16	1710.375\\
% 18	2016.3375\\
% 20	2246.4\\
% 22	2458.6875\\
% 24	2645.3625\\
% 26	2974.1625\\
% 28	3200.85\\
% 30	3383.9625\\
% 40	4509.3\\
% 50	5826.7125\\
% 60	7008.5625\\
% 70	8138.8125\\
% 80	9323.025\\
% 90	10446.1125\\
% 100	11771.925\\
% };
% \addlegendentry{sim-opt-neq-divison}

% \addplot [color=mycolor6, dashed, mark=square, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% 2	246.189999076493\\
% 4	492.379998152985\\
% 6	738.569997229478\\
% 8	984.759996305971\\
% 10	1230.94999538246\\
% 12	1477.13999445896\\
% 14	1723.32999353545\\
% 16	1969.51999261194\\
% 18	2215.70999168843\\
% 20	2461.89999076493\\
% 22	2708.08998984142\\
% 24	2954.27998891791\\
% 26	3200.46998799441\\
% 28	3446.6599870709\\
% 30	3692.84998614739\\
% 40	4923.79998152985\\
% 50	6154.74997691232\\
% 60	7385.69997229478\\
% 70	8616.64996767725\\
% 80	9847.59996305971\\
% 90	11078.5499584422\\
% 100	12309.4999538246\\
% };
% \addlegendentry{std}

% \addplot [color=mycolor7, dashed, mark=o, mark options={solid, mycolor7}]
%   table[row sep=crcr]{%
% 2	174.826204230009\\
% 4	391.456351618676\\
% 6	614.964278734446\\
% 8	842.032406613003\\
% 10	1071.37569897338\\
% 12	1302.33511097641\\
% 14	1534.51913975782\\
% 16	1767.67269954332\\
% 18	2001.61860714898\\
% 20	2236.22785657705\\
% 22	2471.40305871973\\
% 24	2707.06855192785\\
% 26	2943.16416646371\\
% 28	3179.64111693533\\
% 30	3416.4591971848\\
% 40	4604.65138871168\\
% 50	5797.9310026799\\
% 60	6994.82437002888\\
% 70	8194.45606374069\\
% 80	9396.25569468396\\
% 90	10599.8270692149\\
% 100	11804.8817211531\\
% };
% \addlegendentry{bound-opt}

\end{axis}


\end{tikzpicture}%

==> L_20_40_F_1_tc_0_01_Fidelity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.42300,0.95600,1.00000}%
\definecolor{mycolor7}{rgb}{0.94900,0.40300,0.77200}%
\definecolor{mycolor8}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor9}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.8pt,
width=1.3in,
height=0.65in,
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{black}},
xlabel={\# of memories ($N$)},
ymin=0.2,
ymax=1,
ylabel style={font=\color{black}},
xlabel style={yshift=0.2cm},
% ylabel={Expected fidelity},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos = outer north east,
legend style={at={(0.5,1.1)}, anchor=south, legend columns=1},
]
\addplot [color=mycolor1, mark options={solid, mycolor1}]  table[row sep=crcr]{%
2	0.721977158458368\\
4	0.898282562045745\\
6	0.938476293123214\\
8	0.954981269572006\\
10	0.957047924141019\\
12	0.966477139151303\\
14	0.970945135524784\\
16	0.975455131716603\\
18	0.975932039193233\\
20	0.979082052137723\\
22	0.980647708569055\\
24	0.982675376008593\\
26	0.982829011367412\\
28	0.984122182009935\\
30	0.985062661956431\\
40	0.987791746398477\\
50	0.98905712998348\\
60	0.990059834629752\\
70	0.99086548297128\\
80	0.991326863695953\\
90	0.991814251436924\\
100	0.992173957386919\\
};
% \addlegendentry{sim-opt}

% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 2	1\\
% 4	1\\
% 6	1\\
% 8	1\\
% 10	0.999806237010956\\
% 12	0.999447717173682\\
% 14	0.99929822986641\\
% 16	0.99899281327035\\
% 18	0.998145801114294\\
% 20	0.997875281607497\\
% 22	0.997853696800242\\
% 24	0.997563678205692\\
% 26	0.997434857408173\\
% 28	0.997210844909507\\
% 30	0.996918021431139\\
% 40	0.996722356041417\\
% 50	0.996702753428722\\
% 60	0.993155637518315\\
% 70	0.993699895802714\\
% 80	0.994134929066891\\
% 90	0.994365411460709\\
% 100	0.994578097340256\\
% };
%\addlegendentry{sim-opt drop}

% \addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 2	1\\
% 4	1\\
% 6	1\\
% 8	1\\
% 10	1\\
% 12	1\\
% 14	1\\
% 16	1\\
% 18	1\\
% 20	1\\
% 22	1\\
% 24	1\\
% 26	1\\
% 28	1\\
% 30	1\\
% 40	1\\
% 50	1\\
% 60	1\\
% 70	1\\
% 80	1\\
% 90	1\\
% 100	1\\
% };
%\addlegendentry{sim-opt-reset}

\addplot [color=mycolor2,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.72492168237882\\
4	0.695715599455132\\
6	0.686162545440172\\
8	0.682349452370671\\
10	0.676174417673103\\
12	0.672182101254341\\
14	0.671127632556138\\
16	0.668218980026639\\
18	0.665532818651787\\
20	0.667166043175413\\
22	0.665768332412536\\
24	0.663009887677478\\
26	0.66257393360822\\
28	0.662791855867504\\
30	0.662393819994509\\
40	0.658650080050864\\
50	0.660634131887341\\
60	0.659512412980438\\
70	0.658747858444522\\
80	0.657633023210653\\
90	0.657899094165345\\
100	0.658915978734419\\
};
%\addlegendentry{sim-eq-division}

\addplot [color=mycolor5, mark options={solid, mycolor5}]
table[row sep=crcr]{%
2	0.728078903822506\\
4	0.895996662983025\\
6	0.923745068777874\\
8	0.899821193679209\\
10	0.929359800646362\\
12	0.940237483149165\\
14	0.938284942953769\\
16	0.925005964793839\\
18	0.948536166900482\\
20	0.950722415191336\\
22	0.947215931082554\\
24	0.93755489277452\\
26	0.957211976444494\\
28	0.956821129307598\\
30	0.95337063074952\\
40	0.951575777644966\\
50	0.967086592793796\\
60	0.967745649367006\\
70	0.96760853820518\\
80	0.96719997689346\\
90	0.963678523763903\\
100	0.974971513911742\\
};
%\addlegendentry{sim-opt-neq-divison}

% \addplot [color=mycolor4,  mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 2	0.802138030056908\\
% 4	0.802138030056908\\
% 6	0.802138030056908\\
% 8	0.802138030056908\\
% 10	0.802138030056908\\
% 12	0.802138030056908\\
% 14	0.802138030056908\\
% 16	0.802138030056908\\
% 18	0.802138030056908\\
% 20	0.802138030056908\\
% 22	0.802138030056908\\
% 24	0.802138030056908\\
% 26	0.802138030056908\\
% 28	0.802138030056908\\
% 30	0.802138030056908\\
% 40	0.802138030056908\\
% 50	0.802138030056908\\
% 60	0.802138030056908\\
% 70	0.802138030056908\\
% 80	0.802138030056908\\
% 90	0.802138030056908\\
% 100	0.802138030056908\\
% };
\addplot [color=mycolor4,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.686273\\
4	0.686273\\
6	0.686273\\
8	0.686273\\
10	0.686273\\
12	0.686273\\
14	0.686273\\
16	0.686273\\
18	0.686273\\
20	0.686273\\
22	0.686273\\
24	0.686273\\
26	0.686273\\
28	0.686273\\
30	0.686273\\
40	0.686273\\
50	0.686273\\
60	0.686273\\
70	0.686273\\
80	0.686273\\
90	0.686273\\
100	0.686273\\
};

%\addlegendentry{std}

% \addplot [color=black,dashed, mark options={solid, black}]
%   table[row sep=crcr]{%
% 2	0.928647704077918\\
% 4	0.948812868258408\\
% 6	0.957936845740629\\
% 8	0.963432392072605\\
% 10	0.9672072065469\\
% 12	0.970006466091966\\
% 14	0.972189592528141\\
% 16	0.973954177551181\\
% 18	0.975419073478315\\
% 20	0.976660646116045\\
% 22	0.977730507861201\\
% 24	0.978664967118271\\
% 26	0.979490411210836\\
% 28	0.980226541763776\\
% 30	0.980888407022709\\
% 40	0.983420346670431\\
% 50	0.985153260201775\\
% 60	0.986435070038295\\
% 70	0.987432835368897\\
% 80	0.988238094781781\\
% 90	0.988905768744503\\
% 100	0.989471072546275\\
% };
%\addlegendentry{Bound-opt}

% \addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 2	0.29335908395427\\
% 4	0.382552004309078\\
% 6	0.451369328262259\\
% 8	0.50263796990586\\
% 10	0.542105206940923\\
% 12	0.573517059036698\\
% 14	0.599216880907387\\
% 16	0.620716960497111\\
% 18	0.639032110093944\\
% 20	0.65486836776877\\
% 22	0.668732660737744\\
% 24	0.68099894884683\\
% 26	0.691949607956584\\
% 28	0.701802203473736\\
% 30	0.710727337346201\\
% 40	0.745397025826214\\
% 50	0.769541141103337\\
% 60	0.787576153329641\\
% 70	0.801699709451088\\
% 80	0.81314316262992\\
% 90	0.822656538661169\\
% 100	0.830725976344356\\
% };
%\addlegendentry{Bound}

\end{axis}


\end{tikzpicture}%

==> Two_repeaters_L_20_30_20_Fidelity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor7}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.8pt,
width=1.1in,
height=0.7in,
scale only axis,
xmin=10,
xmax=30,
xlabel style={font=\color{black}},
xlabel={\# of memories ($N$)},
ymin=0.2,
ymax=1,
ylabel style={font=\color{black}, align=center},
xlabel style={yshift=0.2cm},
ylabel style={yshift=-0.2cm},
ylabel={Expected fidelity \\ $\Ebb[F_{\text{swap}}]$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend style={at={(1.1,1.2)}, anchor=south, legend columns=5}
]
% \addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.18]
% table[row sep=crcr] {%
% x	y\\
% 2	0.387031438318213\\
% 4	0.575903323588512\\
% 6	0.667578504521003\\
% 8	0.710065257445171\\
% 10	0.738213656037035\\
% 12	0.764829927484931\\
% 14	0.782191156445221\\
% 16	0.801091319995929\\
% 18	0.806956350654376\\
% 20	0.817653464537116\\
% 22	0.825143785938469\\
% 24	0.832682310044361\\
% 26	0.838224424292143\\
% 28	0.844239668746482\\
% 30	0.850455056133267\\
% 40	0.86953420229664\\
% 50	0.88338897647031\\
% 60	0.893272715541458\\
% 70	0.900992010966781\\
% 80	0.907011668850076\\
% 90	0.91208938137071\\
% 100	0.916605275065077\\
% 110	0.92035243553503\\
% 120	0.923942052140713\\
% 130	0.92657674456029\\
% 140	0.929420345263266\\
% 150	0.931460991348391\\
% 160	0.933762602667845\\
% 170	0.935720668488011\\
% 180	0.937295174597054\\
% 190	0.938877157848921\\
% 200	0.940516721070411\\
% 200	0.941212861908827\\
% 190	0.939348805699886\\
% 180	0.937827300938564\\
% 170	0.936172305735977\\
% 160	0.934487733018256\\
% 150	0.932173198233688\\
% 140	0.92994786140776\\
% 130	0.927180443786674\\
% 120	0.924362600239707\\
% 110	0.921172111027445\\
% 100	0.917333885471331\\
% 90	0.912841152483751\\
% 80	0.907663447880924\\
% 70	0.901970103395109\\
% 60	0.894472807337488\\
% 50	0.884546684973846\\
% 40	0.871068243465386\\
% 30	0.852000245674851\\
% 28	0.846001317226023\\
% 26	0.840626066715394\\
% 24	0.834879286320988\\
% 22	0.82706858578115\\
% 20	0.820198361175953\\
% 18	0.809956437098881\\
% 16	0.802679535174842\\
% 14	0.786100989713583\\
% 12	0.767009059443044\\
% 10	0.740439819914265\\
% 8	0.714739643681236\\
% 6	0.670046157131311\\
% 4	0.582463827863909\\
% 2	0.400973994110911\\
% }--cycle;
% \addlegendentry{CI band}

\addplot [color=mycolor1, line width=1.2pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.394002716214562\\
4	0.579183575726211\\
6	0.668812330826157\\
8	0.712402450563204\\
10	0.73932673797565\\
12	0.765919493463987\\
14	0.784146073079402\\
16	0.801885427585386\\
18	0.808456393876629\\
20	0.818925912856535\\
22	0.82610618585981\\
24	0.833780798182674\\
26	0.839425245503768\\
28	0.845120492986253\\
30	0.851227650904059\\
40	0.870301222881013\\
50	0.883967830722078\\
60	0.893872761439473\\
70	0.901481057180945\\
80	0.9073375583655\\
90	0.91246526692723\\
100	0.916969580268204\\
110	0.920762273281238\\
120	0.92415232619021\\
130	0.926878594173482\\
140	0.929684103335513\\
150	0.93181709479104\\
160	0.934125167843051\\
170	0.935946487111994\\
180	0.937561237767809\\
190	0.939112981774403\\
200	0.940864791489619\\
};
\addlegendentry{Optimal (Sim.)}


% \addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.18, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 2	0.408331892143564\\
% 4	0.436416640913721\\
% 6	0.440625371914164\\
% 8	0.439711207310283\\
% 10	0.436685494999331\\
% 12	0.426987348136929\\
% 14	0.426583296513104\\
% 16	0.422929471477\\
% 18	0.416725956785271\\
% 20	0.413692425990568\\
% 22	0.411169457622608\\
% 24	0.403372609851831\\
% 26	0.405626228657553\\
% 28	0.402081268924576\\
% 30	0.399607802910524\\
% 40	0.390642660214889\\
% 50	0.383357340592558\\
% 60	0.3814762508605\\
% 70	0.379344655114479\\
% 80	0.37677380056495\\
% 90	0.374592492523009\\
% 100	0.373539651529423\\
% 110	0.373558020909656\\
% 120	0.373017749344368\\
% 130	0.372611170227573\\
% 140	0.371983682818452\\
% 150	0.369903939202739\\
% 160	0.370837250546896\\
% 170	0.36962554381353\\
% 180	0.369227919084009\\
% 190	0.370550808393544\\
% 200	0.370218513572174\\
% 200	0.372245531827028\\
% 190	0.372826152034059\\
% 180	0.371701124380713\\
% 170	0.371962797427246\\
% 160	0.374127208268898\\
% 150	0.373811211096025\\
% 140	0.374205379014733\\
% 130	0.375716489808658\\
% 120	0.375443906198993\\
% 110	0.377568515173508\\
% 100	0.378432395733299\\
% 90	0.379571269902333\\
% 80	0.379446414042834\\
% 70	0.384745720651851\\
% 60	0.385827607049194\\
% 50	0.389066275898556\\
% 40	0.394806438134321\\
% 30	0.407155215095971\\
% 28	0.407859166763787\\
% 26	0.411942008702779\\
% 24	0.414569184400019\\
% 22	0.419271058394985\\
% 20	0.421191546617701\\
% 18	0.427124945772598\\
% 16	0.432536065001155\\
% 14	0.436067821829271\\
% 12	0.439722552627997\\
% 10	0.446635998116858\\
% 8	0.45227589333711\\
% 6	0.450964570731348\\
% 4	0.443070940059378\\
% 2	0.416466286553381\\
% }--cycle;
\addplot [color=mycolor2,line width=1.2pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.412399089348473\\
4	0.439743790486549\\
6	0.445794971322756\\
8	0.445993550323697\\
10	0.441660746558095\\
12	0.433354950382463\\
14	0.431325559171188\\
16	0.427732768239078\\
18	0.421925451278934\\
20	0.417441986304134\\
22	0.415220258008797\\
24	0.408970897125925\\
26	0.408784118680166\\
28	0.404970217844182\\
30	0.403381509003248\\
40	0.392724549174605\\
50	0.386211808245557\\
60	0.383651928954847\\
70	0.382045187883165\\
80	0.378110107303892\\
90	0.377081881212671\\
100	0.375986023631361\\
110	0.375563268041582\\
120	0.37423082777168\\
130	0.374163830018116\\
140	0.373094530916592\\
150	0.371857575149382\\
160	0.372482229407897\\
170	0.370794170620388\\
180	0.370464521732361\\
190	0.371688480213801\\
200	0.371232022699601\\
};
\addlegendentry{Equal Alloc. (Sim.)}

% \addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.18, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 2	0.407883775443053\\
% 4	0.394628966241438\\
% 6	0.518282582281793\\
% 8	0.445065556482039\\
% 10	0.553467017999963\\
% 12	0.608374361516886\\
% 14	0.566202987502021\\
% 16	0.627900293673064\\
% 18	0.577679220189145\\
% 20	0.638487940532068\\
% 22	0.672325500041092\\
% 24	0.639997663569288\\
% 26	0.680213842286751\\
% 28	0.702745946019609\\
% 30	0.682883036894269\\
% 40	0.712643682832493\\
% 50	0.737483007036324\\
% 60	0.75159115053448\\
% 70	0.768199483886112\\
% 80	0.77836770474731\\
% 90	0.791641495327444\\
% 100	0.819394618393436\\
% 110	0.824910045319727\\
% 120	0.831078018394766\\
% 130	0.836946781585975\\
% 140	0.839928257850664\\
% 150	0.844657753732022\\
% 160	0.849385500131846\\
% 170	0.85233472546594\\
% 180	0.855623021369012\\
% 190	0.859464889696475\\
% 200	0.860639523239722\\
% 200	0.864697512097928\\
% 190	0.864207828170477\\
% 180	0.858467881400236\\
% 170	0.855173019431372\\
% 160	0.852316890280953\\
% 150	0.848301843315537\\
% 140	0.84400899849521\\
% 130	0.840610107207282\\
% 120	0.835860447989792\\
% 110	0.830075649349453\\
% 100	0.823901836180288\\
% 90	0.797382159535384\\
% 80	0.78546294694113\\
% 70	0.774722456482983\\
% 60	0.761120760426827\\
% 50	0.740956709092452\\
% 40	0.719413621700128\\
% 30	0.692439113833557\\
% 28	0.708835862406165\\
% 26	0.687876670985074\\
% 24	0.647055424875864\\
% 22	0.678637786859693\\
% 20	0.645070738163962\\
% 18	0.586747633551875\\
% 16	0.635271584255124\\
% 14	0.578163618667048\\
% 12	0.612947742845432\\
% 10	0.561395283691935\\
% 8	0.452888363809003\\
% 6	0.529202128132326\\
% 4	0.405402561073432\\
% 2	0.414893704886643\\
% }--cycle;
% \addplot [color=mycolor4, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 2	0.411388740164848\\
% 4	0.400015763657435\\
% 6	0.52374235520706\\
% 8	0.448976960145521\\
% 10	0.557431150845949\\
% 12	0.610661052181159\\
% 14	0.572183303084534\\
% 16	0.631585938964094\\
% 18	0.58221342687051\\
% 20	0.641779339348015\\
% 22	0.675481643450393\\
% 24	0.643526544222576\\
% 26	0.684045256635912\\
% 28	0.705790904212887\\
% 30	0.687661075363913\\
% 40	0.716028652266311\\
% 50	0.739219858064388\\
% 60	0.756355955480654\\
% 70	0.771460970184548\\
% 80	0.78191532584422\\
% 90	0.794511827431414\\
% 100	0.821648227286862\\
% 110	0.82749284733459\\
% 120	0.833469233192279\\
% 130	0.838778444396628\\
% 140	0.841968628172937\\
% 150	0.846479798523779\\
% 160	0.8508511952064\\
% 170	0.853753872448656\\
% 180	0.857045451384624\\
% 190	0.861836358933476\\
% 200	0.862668517668825\\
% };
% \addplot [color=mycolor4, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 2	0.598074307668561\\
% 4	0.598074307668561\\
% 6	0.598074307668561\\
% 8	0.598074307668561\\
% 10	0.598074307668561\\
% 12	0.598074307668561\\
% 14	0.598074307668561\\
% 16	0.598074307668561\\
% 18	0.598074307668561\\
% 20	0.598074307668561\\
% 22	0.598074307668561\\
% 24	0.598074307668561\\
% 26	0.598074307668561\\
% 28	0.598074307668561\\
% 30	0.598074307668561\\
% 40	0.598074307668561\\
% 50	0.598074307668561\\
% 60	0.598074307668561\\
% 70	0.598074307668561\\
% 80	0.598074307668561\\
% 90	0.598074307668561\\
% 100	0.598074307668561\\
% };
\addplot [color=mycolor4, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.348343\\
4	0.348343\\
6	0.348343\\
8	0.348343\\
10	0.348343\\
12	0.348343\\
14	0.348343\\
16	0.348343\\
18	0.348343\\
20	0.348343\\
22	0.348343\\
24	0.348343\\
26	0.348343\\
28	0.348343\\
30	0.348343\\
40	0.348343\\
50	0.348343\\
60	0.348343\\
70	0.348343\\
80	0.348343\\
90	0.348343\\
100	0.348343\\
};
\addlegendentry{Standard}

\end{axis}

\end{tikzpicture}%

==> Two_repeaters_L_20_30_20_Rate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor6}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}


\begin{axis}[%
line width=0.8pt, 
ymode=log,
width=1.1in,
height=0.7in,
scale only axis,
xmin=10,
xmax=30,
xlabel style={font=\color{black}},
xlabel={\# of memories ($N$)},
xlabel style={yshift=0.2cm},
ymin=500,
ymax=50000,
ylabel style={yshift=-0.2cm},
ylabel style={font=\color{black},align=center},
ylabel={Expected rate\\$R$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.5,1.1)}, anchor=south, font=\small},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1,mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	399.1\\
4	1222.2\\
6	1975.6\\
8	2654.9\\
10	3378.9\\
12	4139.5\\
14	4838.8\\
16	5630.1\\
18	6301.4\\
20	7078.5\\
22	7852.8\\
24	8568.2\\
26	9379.4\\
28	10095.3\\
30	10921.1\\
40	14729.8\\
50	18599\\
60	22544.2\\
70	26445.4\\
80	30297.4\\
90	34387\\
100	38348\\
110	42335.7\\
120	46277\\
130	50278.9\\
140	54305.3\\
150	58344.2\\
160	62358.6\\
170	66314.8\\
180	70353.3\\
190	74387.7\\
200	78453.2\\
};
% \addlegendentry{Optimal (Sim.)}

\addplot [color=mycolor2,mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
2	492\\
4	1103.5\\
6	1727.6\\
8	2337.3\\
10	2952.7\\
12	3542.7\\
14	4171\\
16	4791.8\\
18	5368.2\\
20	5957.3\\
22	6589.8\\
24	7156.2\\
26	7785.3\\
28	8403.2\\
30	8989.9\\
40	11933.3\\
50	14867.1\\
60	17877.2\\
70	20917.4\\
80	23834.6\\
90	26848.8\\
100	29804.7\\
110	32869.9\\
120	35793.9\\
130	38863.7\\
140	41781.5\\
150	44715.1\\
160	47819.9\\
170	50647.6\\
180	53645.3\\
190	56786.1\\
200	59782.6\\
};
% \addlegendentry{Equal Alloc. (Sim.)}

% \addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 2	494.1\\
% 4	875.2\\
% 6	1789.8\\
% 8	2024.6\\
% 10	3056\\
% 12	3993\\
% 14	4340\\
% 16	5336.5\\
% 18	5594.1\\
% 20	6667\\
% 22	7654.7\\
% 24	8012.2\\
% 26	9040.3\\
% 28	9966.8\\
% 30	10389.6\\
% 40	14144.5\\
% 50	17979.1\\
% 60	21849.8\\
% 70	25681.2\\
% 80	29628.4\\
% 90	33530.6\\
% 100	38119\\
% 110	42072.5\\
% 120	46104.9\\
% 130	49997.1\\
% 140	53865.3\\
% 150	57854.7\\
% 160	61910.6\\
% 170	65779.9\\
% 180	69733.4\\
% 190	73787.2\\
% 200	77733.4\\
% };
% \addlegendentry{sim-opt-neq-divison}

% \addplot [color=mycolor4,line width=1.2pt, forget plot]
%   table[row sep=crcr]{%
% 2	923.680959673808\\
% 4	1847.36191934762\\
% 6	2771.04287902142\\
% 8	3694.72383869523\\
% 10	4618.40479836904\\
% 12	5542.08575804285\\
% 14	6465.76671771666\\
% 16	7389.44767739047\\
% 18	8313.12863706427\\
% 20	9236.80959673808\\
% 22	10160.4905564119\\
% 24	11084.1715160857\\
% 26	12007.8524757595\\
% 28	12931.5334354333\\
% 30	13855.2143951071\\
% 40	18473.6191934762\\
% 50	23092.0239918452\\
% 60	27710.4287902142\\
% 70	32328.8335885833\\
% 80	36947.2383869523\\
% 90	41565.6431853214\\
% 100	46184.0479836904\\
% 110	50802.4527820594\\
% 120	55420.8575804285\\
% 130	60039.2623787975\\
% 140	64657.6671771666\\
% 150	69276.0719755356\\
% 160	73894.4767739047\\
% 170	78512.8815722737\\
% 180	83131.2863706427\\
% 190	87749.6911690118\\
% 200	92368.0959673808\\
% };
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
2	835.880000000000\\
4	1671.77000000000\\
6	2507.65000000000\\
8	3343.54000000000\\
10	4179.42000000000\\
12	5015.31000000000\\
14	5851.19000000000\\
16	6687.08000000000\\
18	7522.96000000000\\
20	8358.85000000000\\
22	9194.73000000000\\
24	10030.6200000000\\
26	10866.5000000000\\
28	11702.3900000000\\
30	12538.2700000000\\
40	16717.7000000000\\
50	20897.1200000000\\
60	25076.5500000000\\
70	29255.9700000000\\
80	33435.4000000000\\
90	37614.8200000000\\
100	41794.2500000000\\
110	45973.6700000000\\
120	50153.1000000000\\
130	54332.5200000000\\
140	58511.9500000000\\
150	62691.3700000000\\
160	66870.8000000000\\
170	71050.2200000000\\
180	75229.6500000000\\
190	79409.0700000000\\
200	83588.5000000000\\
};
% \addlegendentry{Standard}

\end{axis}

\end{tikzpicture}%
